Robust hybrid finite element methods for reaction-dominated diffusion problems

For a reaction-dominated diffusion problem we study a primal and a dual hybrid finite element method where weak continuity conditions are enforced by Lagrange multipliers. Uniform robustness of the discrete methods is achieved by enriching the local discretization spaces with modified face bubble functions which decay exponentially in the interior of an element depending on the ratio of the singular perturbation parameter and the local mesh-size. A posteriori error estimators are derived using Fortin operators. They are robust with respect to the singular perturbation parameter. Numerical experiments are presented that show that oscillations, if present, are significantly smaller then those observed in common finite element methods.

==> Example1DualSol.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=2 by 1, horizontal sep=2cm, vertical sep=2cm},
      width=0.5\textwidth,
      %view={-83}{18},
      ylabel={$y$},
      xlabel={$x$},
      zmin=0,
      zmax=1.1,
    ]
%    \nextgroupplot[title={$\Pi_h^0u_h$, $\#\cT=9153$, $t=10^{-4}$},zmin=-1,zmax=1]
%      \addplot3[patch] table{data/ExampleUnknown_DGLM_solP0_t1e-4_09153.dat};
%      \nextgroupplot[title={$\uhcg$, $\#\cT=9153$, $t=10^{-4}$}]
%      \addplot3[patch] table{data/ExampleUnknown_DGLM_solS1_t1e-4_09153.dat};
    \nextgroupplot[title={$\Pi_h^0u_h^\mathrm{dual}$, $\#\cT=64$, $\varepsilon=10^{-4}$}]
      \addplot3[patch] table{data/Example1DualDGLM_solP0_00064.dat};
      \nextgroupplot[title={$\Pi_h^0u_h^\mathrm{dual}$, $\#\cT=1024$, $\varepsilon=10^{-4}$}]
      \addplot3[patch] table{data/Example1DualDGLM_solP0_01024.dat};
  \end{groupplot}
\end{tikzpicture}


==> Example1ErrL2.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
%cycle list/Dark2-5,
% combine it with ’mark list*’:
%cycle multiindex* list={
%mark list*\nextlist
%Dark2-5\nextlist
%},
xlabel={$\#\mathrm{dof}$},
%ylabel={errors and estimators},
grid=major,
legend entries={{\tiny $\|u-\Pi_h^0u_h\|_\Omega$},{\tiny $\|u-\Pi_h^0u_h^\mathrm{dual}\|_\Omega$},{\tiny $\|u-\uhcg\|_\Omega$},{\tiny $\OO(\mathrm{dof}^{-1/4})$}},
legend pos=north east,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dof,y=errUP0L2] {data/Example1_DGLM_errors.dat};
\addplot table [x=dof,y=errUP0L2] {data/Example1_DualDGLM_errors.dat};
\addplot table [x=dof,y=errUS1L2] {data/Example1_DualDGLM_errors.dat};
\addplot [black,dotted,mark=none] table [x=dof,y expr={sqrt(\thisrowno{1})^(-1/2)}] {data/Example1_DualDGLM_errors.dat};

\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
%cycle list/Dark2-5,
% combine it with ’mark list*’:
%cycle multiindex* list={
%mark list*\nextlist
%Dark2-5\nextlist
%},
xlabel={$\#\mathrm{dof}$},
%ylabel={errors and estimators},
grid=major,
legend entries={{\tiny $\|u-\Pi_h^1u_h\|_\Omega$},{\tiny $\|u-\Pi_h^1u_h^\mathrm{dual}\|_\Omega$},{\tiny $\|u-\uhcg\|_\Omega$},{\tiny $\OO(\mathrm{dof}^{-1/4})$}},
legend pos=north east,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dof,y=errUP1L2] {data/Example1_DGLM_errors.dat};
\addplot table [x=dof,y=errUP1L2] {data/Example1_DualDGLM_errors.dat};
\addplot table [x=dof,y=errUS1L2] {data/Example1_DualDGLM_errors.dat};
\addplot [black,dotted,mark=none] table [x=dof,y expr={sqrt(\thisrowno{1})^(-1/2)}] {data/Example1_DualDGLM_errors.dat};

\end{loglogaxis}
\end{tikzpicture}


==> Example1sol.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=2 by 2, horizontal sep=2cm, vertical sep=2cm},
      width=0.5\textwidth,
      %view={-83}{18},
      ylabel={$y$},
      xlabel={$x$},
      %zmin=0,
      %zmax=1.8,
    ]
    \nextgroupplot[title={$\Pi_h^0u_h$, $\#\cT=64$},zmin=0,zmax=1]
      \addplot3[patch] table{data/Example1DGLM_solP0_00064.dat};
    \nextgroupplot[title={$\uhcg$, $\#\cT=64$}]
      \addplot3[patch] table{data/Example1DGLM_solS1_00064.dat};
    \nextgroupplot[title={$\Pi_h^0u_h$, $\#\cT=1024$},zmin=0,zmax=1]
      \addplot3[patch] table{data/Example1DGLM_solP0_01024.dat};
    \nextgroupplot[title={$\uhcg$, $\#\cT=1024$}]
      \addplot3[patch] table{data/Example1DGLM_solS1_01024.dat};
  \end{groupplot}
\end{tikzpicture}



==> ExampleUnknown.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=2 by 1, horizontal sep=2cm, vertical sep=2cm},
      width=0.5\textwidth,
      %view={-83}{18},
      ylabel={$y$},
      xlabel={$x$},
      %zmin=0,
      %zmax=1.8,
    ]
%    \nextgroupplot[title={$\Pi_h^0u_h$, $\#\cT=9153$, $t=10^{-4}$},zmin=-1,zmax=1]
%      \addplot3[patch] table{data/ExampleUnknown_DGLM_solP0_t1e-4_09153.dat};
%      \nextgroupplot[title={$\uhcg$, $\#\cT=9153$, $t=10^{-4}$}]
%      \addplot3[patch] table{data/ExampleUnknown_DGLM_solS1_t1e-4_09153.dat};
    \nextgroupplot[title={$\Pi_h^0u_h$, $\#\cT=9220$, $\varepsilon=10^{-8}$},zmin=-1,zmax=1]
      \addplot3[patch] table{data/ExampleUnknown_DGLM_solP0_t1e-4_09153.dat};
      \nextgroupplot[title={$\uhcg$, $\#\cT=9220$, $\varepsilon=10^{-8}$}]
      \addplot3[patch] table{data/ExampleUnknown_DGLM_solS1_t1e-4_09153.dat};
  \end{groupplot}
\end{tikzpicture}


==> ExampleUnknownEst.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
%cycle list/Dark2-5,
% combine it with ’mark list*’:
%cycle multiindex* list={
%mark list*\nextlist
%Dark2-5\nextlist
%},
xlabel={$\#\mathrm{dof}$},
%ylabel={errors and estimators},
grid=major,
legend entries={{\tiny $\rho$, $\varepsilon=10^{-3}$, unif.},{\tiny $\rho$, $\varepsilon=10^{-3}$, adap.},{\tiny $\rho$, $\varepsilon=10^{-4}$, unif.},{\tiny $\rho$, $\varepsilon=10^{-4}$, adap.}},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dof,y=est] {data/ExampleUnknown_DGLM_est3unif.dat};
\addplot table [x=dof,y=est] {data/ExampleUnknown_DGLM_est3adap.dat};
\addplot table [x=dof,y=est] {data/ExampleUnknown_DGLM_est4unif.dat};
\addplot table [x=dof,y=est] {data/ExampleUnknown_DGLM_est4adap.dat};
%\addplot [black,dotted,mark=none] table [x=dof,y expr={sqrt(\thisrowno{1})^(-1/2)}] {data/ExampleUnknown_DGLM_est.dat};

\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
%colorbrewer cycle list=Set2,
% initialize Set1-5:
%cycle list/Dark2-5,
% combine it with ’mark list*’:
%cycle multiindex* list={
%mark list*\nextlist
%Dark2-5\nextlist
%},
xlabel={$\#\mathrm{dof}$},
%ylabel={errors and estimators},
grid=major,
legend entries={{\tiny $\xi$, $\varepsilon=10^{-3}$, unif.},{\tiny $\xi$, $\varepsilon=10^{-3}$, adap.},{\tiny $\xi$, $\varepsilon=10^{-4}$, unif.},{\tiny $\xi$, $\varepsilon=10^{-4}$, adap.}},
legend pos=south west,
every axis plot/.append style={ultra thick},
]
\addplot table [x=dof,y=est] {data/ExampleUnknown_DualDGLM_est3unif.dat};
\addplot table [x=dof,y=est] {data/ExampleUnknown_DualDGLM_est3adap.dat};
\addplot table [x=dof,y=est] {data/ExampleUnknown_DualDGLM_est4unif.dat};
\addplot table [x=dof,y=est] {data/ExampleUnknown_DualDGLM_est4adap.dat};
%\addplot [black,dotted,mark=none] table [x=dof,y expr={sqrt(\thisrowno{1})^(-1/2)}] {data/ExampleUnknown_DGLM_est.dat};

\end{loglogaxis}
\end{tikzpicture}


==> VisualizeFaceBubbles.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=2 by 2, horizontal sep=2cm, vertical sep=2cm},
      width=0.5\textwidth,
      view={-83}{18},
      ylabel={$y$},
      xlabel={$x$},
    ]
    \nextgroupplot[title={$\eta_F$}]
      \addplot3[patch,shader=interp] table{data/fun1.dat};
    \nextgroupplot[title={$\eta_{F,\varepsilon}$, $\varepsilon=1$}]
      \addplot3[patch,shader=interp] table{data/fun2.dat};
    \nextgroupplot[title={$\eta_{F,\varepsilon}$, $\varepsilon=10^{-1}$}]
      \addplot3[patch,shader=interp] table{data/fun3.dat};
    \nextgroupplot[title={$\eta_{F,\varepsilon}$, $\varepsilon=10^{-2}$}]
      \addplot3[patch,shader=interp] table{data/fun4.dat};
  \end{groupplot}
\end{tikzpicture}



==> VisualizeNewFaceBubbles.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=2 by 1, horizontal sep=2cm, vertical sep=2cm},
      width=0.5\textwidth,
      view={-83}{18},
      ylabel={$y$},
      xlabel={$x$},
    ]
    \nextgroupplot[title={$|\eta_{F,\varepsilon}-\widetilde\eta_{F,\varepsilon}|$, $\varepsilon=10^{-1}$}]
      \addplot3[patch,shader=interp] table{data/funNew1.dat};
    \nextgroupplot[title={$|\eta_{F,\varepsilon}-\widetilde\eta_{F,\varepsilon}|$, $\varepsilon=10^{-2}$}]
      \addplot3[patch,shader=interp] table{data/funNew2.dat};
  \end{groupplot}
\end{tikzpicture}

